An Improved Model of Nonlinear Fiber Propagation in the Presence of Kerr Nonlinearity and Stimulated Raman Scattering

Ultra-wideband fiber optical transmission suffers from both Kerr nonlinearity and stimulated Raman scattering (SRS). Mathematical models that address the interplay between Kerr nonlinearity and SRS exist. These models are based on the Gaussian-noise (GN) and enhanced Gaussian noise (EGN) models. In this paper, we propose a modulation-format-dependent model, accounting for an enhanced link function, which is valid for non-identical spans where the fiber span loss and SRS gain/loss are not necessarily compensated for by the amplifier at the end of each span. A new signal power profile is also introduced, comprising the frequency-dependent fiber attenuation. The proposed analytical model takes all terms of nonlinear interference (NLI), including self-channel interference, cross-channel interference, and multi-channel interference, into account. It is also shown that the proposed model has the power to predict the NLI power with greater precision than the previous models can. Split-step Fourier simulations indicate that when both SRS and arbitrary modulation formats are considered, previous models may inaccurately predict the NLI power. This difference could be up to 4.3 dB for a 10.011 THz system with 1001 channels at 10 Gbaud.

==> 10T-NI/10G/1001Ch_10G_16QAM_15dBm_Cr=0.28_2_15syms_NLphi1e-5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.682in,
height=3.447in,
at={(0.785in,0.465in)},
scale only axis,
xmin=-500,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Channel Index},
ymin=35,
ymax=41,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Eta [dB 1/W}^\text{2}\text{]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-5000.5	    38.2013360204933\\
-4990.499	39.0157731014771\\
-4980.498	39.4019367951139\\
-4970.497	39.6175668758053\\
-4960.496	39.7028207371333\\
-4950.495	39.9151387015119\\
-4940.494	39.9846889055673\\
-4930.493	40.0174257040289\\
-4920.492	40.0525797704648\\
-4910.491	40.1903034130565\\
-4900.49	40.1860876795\\
-4890.489	40.2702852507066\\
-4880.488	40.2607046077062\\
-4870.487	40.2832556178046\\
-4860.486	40.3399888511022\\
-4850.485	40.3531028820908\\
-4840.484	40.3441968283086\\
-4830.483	40.3603195411607\\
-4820.482	40.3673085231991\\
-4810.481	40.3850693778905\\
-4800.48	40.421055579839\\
-4790.479	40.4603967177019\\
-4780.478	40.4166154885453\\
-4770.477	40.4795666872083\\
-4760.476	40.455866745815\\
-4750.475	40.5240252570556\\
-4740.474	40.51944992953\\
-4730.473	40.4881707004491\\
-4720.472	40.5347716082839\\
-4710.471	40.4786872142864\\
-4700.47	40.5145912288404\\
-4690.469	40.5038392735221\\
-4680.468	40.516982920198\\
-4670.467	40.5604782543588\\
-4660.466	40.5170532666956\\
-4650.465	40.5486139699756\\
-4640.464	40.5075967344321\\
-4630.463	40.5115360730989\\
-4620.462	40.5637389156299\\
-4610.461	40.552382740205\\
-4600.46	40.5259587862991\\
-4590.459	40.5179372903626\\
-4580.458	40.4913597445217\\
-4570.457	40.5531208056954\\
-4560.456	40.5440356321457\\
-4550.455	40.5592077661902\\
-4540.454	40.5331657271489\\
-4530.453	40.5112638761739\\
-4520.452	40.4996744296994\\
-4510.451	40.5286651870014\\
-4500.45	40.5427194399427\\
-4490.449	40.5527035787984\\
-4480.448	40.5277161255695\\
-4470.447	40.5301286156791\\
-4460.446	40.5579000333114\\
-4450.445	40.6034036014653\\
-4440.444	40.5749861890192\\
-4430.443	40.5306818198077\\
-4420.442	40.5756805119427\\
-4410.441	40.5346932484241\\
-4400.44	40.5518483905205\\
-4390.439	40.5430002963535\\
-4380.438	40.5736924524463\\
-4370.437	40.546621043126\\
-4360.436	40.5817657050195\\
-4350.435	40.5394391021899\\
-4340.434	40.5351950266089\\
-4330.433	40.5237195287479\\
-4320.432	40.57064120703\\
-4310.431	40.5733840240707\\
-4300.43	40.5623209624406\\
-4290.429	40.5956776661293\\
-4280.428	40.5766230912375\\
-4270.427	40.6148129930526\\
-4260.426	40.594014120756\\
-4250.425	40.6605776591947\\
-4240.424	40.6002524347523\\
-4230.423	40.5835704071512\\
-4220.422	40.5896764675819\\
-4210.421	40.5989161444961\\
-4200.42	40.5993274173318\\
-4190.419	40.6264812474827\\
-4180.418	40.5700056175821\\
-4170.417	40.5657036917797\\
-4160.416	40.5701801186979\\
-4150.415	40.6123306047086\\
-4140.414	40.594327597207\\
-4130.413	40.5717928960778\\
-4120.412	40.6102619158516\\
-4110.411	40.5693361968321\\
-4100.41	40.6055420910039\\
-4090.409	40.5695124027325\\
-4080.408	40.5995019322764\\
-4070.407	40.5929896112573\\
-4060.406	40.5934067791768\\
-4050.405	40.5984861625588\\
-4040.404	40.5940770185523\\
-4030.403	40.6182882488481\\
-4020.402	40.5803569196825\\
-4010.401	40.6753803449348\\
-4000.4	40.6648736058827\\
-3990.399	40.5714882933058\\
-3980.398	40.5824099061091\\
-3970.397	40.5728664556513\\
-3960.396	40.6126695142344\\
-3950.395	40.5467178950536\\
-3940.394	40.5674432772917\\
-3930.393	40.4552299989511\\
-3920.392	40.5252306952467\\
-3910.391	40.5477960888531\\
-3900.39	40.5124507334866\\
-3890.389	40.5525627628673\\
-3880.388	40.5298756706998\\
-3870.387	40.4931163169961\\
-3860.386	40.4973076417978\\
-3850.385	40.5358389172046\\
-3840.384	40.5195801513241\\
-3830.383	40.5266110568413\\
-3820.382	40.5116337763105\\
-3810.381	40.4582123594328\\
-3800.38	40.4940626611358\\
-3790.379	40.4943171483678\\
-3780.378	40.4943332649951\\
-3770.377	40.4798127172938\\
-3760.376	40.4482484379878\\
-3750.375	40.4805251424434\\
-3740.374	40.4684185504761\\
-3730.373	40.4767788787809\\
-3720.372	40.4009791609736\\
-3710.371	40.4238195431576\\
-3700.37	40.4419359983966\\
-3690.369	40.48657847875\\
-3680.368	40.5016178490337\\
-3670.367	40.4775491785458\\
-3660.366	40.4691368427694\\
-3650.365	40.4719493230714\\
-3640.364	40.5069543052261\\
-3630.363	40.4085982873204\\
-3620.362	40.4156067996928\\
-3610.361	40.4016090503307\\
-3600.36	40.3892093139133\\
-3590.359	40.44221240487\\
-3580.358	40.3841473145374\\
-3570.357	40.4105475398868\\
-3560.356	40.4009373917507\\
-3550.355	40.4250294336311\\
-3540.354	40.3990578181474\\
-3530.353	40.4497065840797\\
-3520.352	40.4143137884364\\
-3510.351	40.3988583784295\\
-3500.35	40.3913670826579\\
-3490.349	40.4022947184931\\
-3480.348	40.3851913037114\\
-3470.347	40.4023353517237\\
-3460.346	40.4201456623514\\
-3450.345	40.403016206473\\
-3440.344	40.4051469809926\\
-3430.343	40.3909886916956\\
-3420.342	40.3741111824816\\
-3410.341	40.3808852937444\\
-3400.34	40.3700084643213\\
-3390.339	40.3598895673702\\
-3380.338	40.3390332196517\\
-3370.337	40.3547138809466\\
-3360.336	40.3731224687875\\
-3350.335	40.3876094902879\\
-3340.334	40.3862466193669\\
-3330.333	40.3209840354141\\
-3320.332	40.3096310371929\\
-3310.331	40.3668074252579\\
-3300.33	40.341956336802\\
-3290.329	40.3636859057545\\
-3280.328	40.3495771366364\\
-3270.327	40.3536048129828\\
-3260.326	40.3244580057457\\
-3250.325	40.3249112736533\\
-3240.324	40.3571133857339\\
-3230.323	40.3551748790903\\
-3220.322	40.3393967874964\\
-3210.321	40.3287643807052\\
-3200.32	40.316874237952\\
-3190.319	40.3086989981497\\
-3180.318	40.3073944781179\\
-3170.317	40.2921771125847\\
-3160.316	40.3080962374278\\
-3150.315	40.3169538100038\\
-3140.314	40.3452641518114\\
-3130.313	40.2987235745422\\
-3120.312	40.3089782732081\\
-3110.311	40.2747849327883\\
-3100.31	40.274379213689\\
-3090.309	40.2942467974614\\
-3080.308	40.3023147473535\\
-3070.307	40.2781028837581\\
-3060.306	40.2763642322104\\
-3050.305	40.2636605086409\\
-3040.304	40.269957008676\\
-3030.303	40.317800524323\\
-3020.302	40.2969227681032\\
-3010.301	40.3056012936157\\
-3000.3	40.2776091087499\\
-2990.299	40.2956298922506\\
-2980.298	40.3122497958797\\
-2970.297	40.3014693208932\\
-2960.296	40.2934209886996\\
-2950.295	40.2396990536416\\
-2940.294	40.2867788246251\\
-2930.293	40.2700278196529\\
-2920.292	40.2811749310273\\
-2910.291	40.2846886934619\\
-2900.29	40.2534699026423\\
-2890.289	40.2443696675502\\
-2880.288	40.2689687570541\\
-2870.287	40.1993678822274\\
-2860.286	40.2156544631496\\
-2850.285	40.2247713885018\\
-2840.284	40.2093529426974\\
-2830.283	40.2360692799344\\
-2820.282	40.1729459634551\\
-2810.281	40.2252009877118\\
-2800.28	40.2346962405637\\
-2790.279	40.2209175467156\\
-2780.278	40.2225291895555\\
-2770.277	40.2417855827649\\
-2760.276	40.2131870940173\\
-2750.275	40.1950074765611\\
-2740.274	40.1445391171989\\
-2730.273	40.1772745551573\\
-2720.272	40.2391297634556\\
-2710.271	40.1503702405122\\
-2700.27	40.1564367787053\\
-2690.269	40.1337291708096\\
-2680.268	40.1811739861238\\
-2670.267	40.1763578757353\\
-2660.266	40.2133324588973\\
-2650.265	40.1510600853702\\
-2640.264	40.190319984488\\
-2630.263	40.1962941204898\\
-2620.262	40.1772654576934\\
-2610.261	40.1573215678348\\
-2600.26	40.1822399874814\\
-2590.259	40.1615675847928\\
-2580.258	40.1206546711912\\
-2570.257	40.1516514614933\\
-2560.256	40.1512202623429\\
-2550.255	40.1284279258249\\
-2540.254	40.1075059337069\\
-2530.253	40.147118756042\\
-2520.252	40.1327482291836\\
-2510.251	40.1531431189485\\
-2500.25	40.1509757033968\\
-2490.249	40.1439656802943\\
-2480.248	40.1098473020171\\
-2470.247	40.0937984909413\\
-2460.246	40.1141680933682\\
-2450.245	40.1049380413629\\
-2440.244	40.1390665932377\\
-2430.243	40.1218798388352\\
-2420.242	40.0902578016375\\
-2410.241	40.095952618128\\
-2400.24	40.1076156042964\\
-2390.239	40.1110356815414\\
-2380.238	40.1230777270127\\
-2370.237	40.1276707816074\\
-2360.236	40.1096383147445\\
-2350.235	40.1165977895527\\
-2340.234	40.0647522151754\\
-2330.233	40.0821683791306\\
-2320.232	40.0760761320213\\
-2310.231	40.0894866522261\\
-2300.23	40.0718240437803\\
-2290.229	40.0458127819546\\
-2280.228	40.0776255756802\\
-2270.227	40.0843340191258\\
-2260.226	40.0689704099773\\
-2250.225	40.0514810239769\\
-2240.224	40.0289182013253\\
-2230.223	39.9969482232316\\
-2220.222	40.0265075888744\\
-2210.221	40.0042627100542\\
-2200.22	40.004131409913\\
-2190.219	40.0086194588797\\
-2180.218	40.0371384243241\\
-2170.217	40.0149886940979\\
-2160.216	39.9983659130706\\
-2150.215	40.0187012727125\\
-2140.214	40.0119489704265\\
-2130.213	40.0033024214293\\
-2120.212	39.9803375389179\\
-2110.211	39.997895607494\\
-2100.21	40.0442258481921\\
-2090.209	39.972747179601\\
-2080.208	39.9928757663611\\
-2070.207	39.9265861367907\\
-2060.206	39.969242226709\\
-2050.205	39.9676229533832\\
-2040.204	39.9519473718858\\
-2030.203	39.9455871565472\\
-2020.202	39.9004353442264\\
-2010.201	39.96045320028\\
-2000.2	39.9724737089438\\
-1990.199	39.9461371061643\\
-1980.198	39.9713747862797\\
-1970.197	39.9295140278723\\
-1960.196	39.9663009532292\\
-1950.195	39.951636907034\\
-1940.194	39.9377429940404\\
-1930.193	39.9385608016471\\
-1920.192	39.9470151524599\\
-1910.191	39.8836976558755\\
-1900.19	39.9548274342397\\
-1890.189	39.9104915632817\\
-1880.188	39.9306622873038\\
-1870.187	39.9389489447467\\
-1860.186	39.9428426563645\\
-1850.185	39.908479953631\\
-1840.184	39.928251797093\\
-1830.183	39.9327578958285\\
-1820.182	39.9311754541105\\
-1810.181	39.9256701724582\\
-1800.18	39.8885481190308\\
-1790.179	39.8564964147163\\
-1780.178	39.8498010612107\\
-1770.177	39.7708317165191\\
-1760.176	39.799876509848\\
-1750.175	39.7838064383791\\
-1740.174	39.8722361524783\\
-1730.173	39.8537582777439\\
-1720.172	39.8536471669285\\
-1710.171	39.8380296741203\\
-1700.17	39.8552168393325\\
-1690.169	39.826785792044\\
-1680.168	39.8224627461502\\
-1670.167	39.825872419627\\
-1660.166	39.8192792330066\\
-1650.165	39.8385223607192\\
-1640.164	39.835358299283\\
-1630.163	39.8756487603274\\
-1620.162	39.8435709971857\\
-1610.161	39.8545310595306\\
-1600.16	39.821870418993\\
-1590.159	39.7584234461296\\
-1580.158	39.8183918095096\\
-1570.157	39.7699029830979\\
-1560.156	39.7760183004153\\
-1550.155	39.8348486451724\\
-1540.154	39.8176025085194\\
-1530.153	39.821518338936\\
-1520.152	39.7784176683458\\
-1510.151	39.7583396833702\\
-1500.15	39.7490906557611\\
-1490.149	39.7433342150126\\
-1480.148	39.7647948825135\\
-1470.147	39.7398014870562\\
-1460.146	39.7507488012437\\
-1450.145	39.7947089256073\\
-1440.144	39.7853448274604\\
-1430.143	39.8029936368406\\
-1420.142	39.7781712620263\\
-1410.141	39.7327494133782\\
-1400.14	39.7388009005663\\
-1390.139	39.764358273177\\
-1380.138	39.71453292751\\
-1370.137	39.7248339621295\\
-1360.136	39.7785564028732\\
-1350.135	39.7479944038793\\
-1340.134	39.7788639696589\\
-1330.133	39.7450933454636\\
-1320.132	39.7555782087304\\
-1310.131	39.7136399181459\\
-1300.13	39.7342054391744\\
-1290.129	39.7423390605172\\
-1280.128	39.7665081734489\\
-1270.127	39.7795171442899\\
-1260.126	39.7499153039798\\
-1250.125	39.7200037841854\\
-1240.124	39.7347708451674\\
-1230.123	39.7215119485426\\
-1220.122	39.7503457387464\\
-1210.121	39.7466183707004\\
-1200.12	39.7436598645378\\
-1190.119	39.7175395544471\\
-1180.118	39.7143921519333\\
-1170.117	39.7439933346492\\
-1160.116	39.7207078669832\\
-1150.115	39.6987421019952\\
-1140.114	39.7375931842788\\
-1130.113	39.6576060320934\\
-1120.112	39.7087656886046\\
-1110.111	39.716560115547\\
-1100.11	39.7197351976502\\
-1090.109	39.7123757675804\\
-1080.108	39.676103405121\\
-1070.107	39.7236867219868\\
-1060.106	39.7059592933889\\
-1050.105	39.6979430638315\\
-1040.104	39.7052147879216\\
-1030.103	39.7346120126031\\
-1020.102	39.6889055805797\\
-1010.101	39.6675917016828\\
-1000.1	39.7158998550529\\
-990.099	39.6857845362884\\
-980.098	39.6465445216193\\
-970.097	39.6939501330018\\
-960.096	39.6570250525979\\
-950.095	39.6550753496545\\
-940.094	39.6900200057084\\
-930.093	39.6460921369909\\
-920.092	39.6453912080356\\
-910.091	39.6377853440465\\
-900.09	39.6430204091584\\
-890.089	39.6401391077949\\
-880.088	39.6813630675386\\
-870.087	39.6473640699941\\
-860.086	39.6375220964874\\
-850.085	39.6066386553221\\
-840.084	39.6368898286534\\
-830.083	39.6564936333849\\
-820.082	39.6093076607004\\
-810.081	39.6193538744671\\
-800.08	39.6593456435325\\
-790.079	39.6231220573822\\
-780.078	39.5843408050636\\
-770.077	39.5900068548803\\
-760.076	39.6233192921698\\
-750.075	39.6149075769113\\
-740.074	39.6252554650913\\
-730.073	39.6108551412987\\
-720.072	39.6175889766921\\
-710.071	39.6374779056517\\
-700.07	39.6013355370501\\
-690.069	39.6016532587517\\
-680.068	39.616822000782\\
-670.067	39.6187786582069\\
-660.066	39.6016232278584\\
-650.065	39.6055130076375\\
-640.064	39.6091794244781\\
-630.063	39.62725283769\\
-620.062	39.6060205344957\\
-610.061	39.5943202231134\\
-600.06	39.5549727031682\\
-590.059	39.5454941717054\\
-580.058	39.5586629195406\\
-570.057	39.552243542862\\
-560.056	39.5440444631939\\
-550.055	39.5486070624608\\
-540.054	39.5364638648367\\
-530.053	39.5462877463004\\
-520.052	39.5366795820083\\
-510.051	39.5451090453767\\
-500.05	39.5375360209419\\
-490.049	39.5623999159477\\
-480.048	39.570679943255\\
-470.047	39.5453080843125\\
-460.046	39.548791608658\\
-450.045	39.4932721353499\\
-440.044	39.4604008328931\\
-430.043	39.488444251806\\
-420.042	39.508654995003\\
-410.041	39.5075725261375\\
-400.04	39.5037651430248\\
-390.039	39.5198900487453\\
-380.038	39.5384705668188\\
-370.037	39.54180400395\\
-360.036	39.5074400723162\\
-350.035	39.5408698314423\\
-340.034	39.5078112765885\\
-330.033	39.5005229333703\\
-320.032	39.454907661503\\
-310.031	39.4907008634692\\
-300.03	39.4852912034529\\
-290.029	39.4743325050347\\
-280.028	39.5007528126956\\
-270.027	39.530222747603\\
-260.026	39.4594978797591\\
-250.025	39.4781205699869\\
-240.024	39.5132319045636\\
-230.023	39.5032278246087\\
-220.022	39.5153334967007\\
-210.021	39.5341602372147\\
-200.02	39.4915145911106\\
-190.019	39.4829935329304\\
-180.018	39.4795049419245\\
-170.017	39.4462004092211\\
-160.016	39.4810446361544\\
-150.015	39.5251134939888\\
-140.014	39.5037973609964\\
-130.013	39.4704257818426\\
-120.012	39.4526817332546\\
-110.011	39.4985220500971\\
-100.01	39.544585288839\\
-90.009	39.4912094909299\\
-80.008	39.4492519995953\\
-70.007	39.4585570979878\\
-60.006	39.490115769127\\
-50.005	39.4477957727699\\
-40.004	39.4178283988482\\
-30.003	39.45289935597\\
-20.002	39.4642872279091\\
-10.001	39.4227846473483\\
0	39.4346836538056\\
10.001	39.4418741468575\\
20.002	39.4249583812187\\
30.003	39.4189675523154\\
40.004	39.4121417248636\\
50.005	39.4489704606709\\
60.006	39.4033366908597\\
70.007	39.401982327008\\
80.008	39.3983459770912\\
90.009	39.4322094784724\\
100.01	39.3935652865896\\
110.011	39.4293559211223\\
120.012	39.3630778747946\\
130.013	39.4291297262119\\
140.014	39.380201267723\\
150.015	39.4202156077842\\
160.016	39.4026466550662\\
170.017	39.3907968389531\\
180.018	39.3843290237413\\
190.019	39.3744614917302\\
200.02	39.3871329353972\\
210.021	39.333793237651\\
220.022	39.349177476992\\
230.023	39.3419293570114\\
240.024	39.3765482993262\\
250.025	39.3489369248764\\
260.026	39.3806890027449\\
270.027	39.3670401064727\\
280.028	39.3375601804707\\
290.029	39.3410410205125\\
300.03	39.3551402741826\\
310.031	39.3447777329602\\
320.032	39.3788613720525\\
330.033	39.3789837119287\\
340.034	39.3162199780153\\
350.035	39.328165741536\\
360.036	39.3021315274277\\
370.037	39.3736792727215\\
380.038	39.3300621530034\\
390.039	39.3711490968974\\
400.04	39.3754336019926\\
410.041	39.3398623175661\\
420.042	39.3308334063366\\
430.043	39.3075539639396\\
440.044	39.2914030761995\\
450.045	39.2547249850307\\
460.046	39.2705329402513\\
470.047	39.2939560502267\\
480.048	39.2716705723291\\
490.049	39.2557477408888\\
500.05	39.2665247275854\\
510.051	39.2461800451143\\
520.052	39.2315235439444\\
530.053	39.2575625439884\\
540.054	39.250354893112\\
550.055	39.2646872581247\\
560.056	39.2478970944395\\
570.057	39.2509385121257\\
580.058	39.2659912109342\\
590.059	39.2692899184535\\
600.06	39.2620121436751\\
610.061	39.2843436160422\\
620.062	39.2589276858507\\
630.063	39.229645332807\\
640.064	39.2692382825678\\
650.065	39.261310933335\\
660.066	39.2358514343613\\
670.067	39.242671481641\\
680.068	39.2671152684145\\
690.069	39.2931438083385\\
700.07	39.2846732837333\\
710.071	39.2596644954653\\
720.072	39.2482038997294\\
730.073	39.2651024552132\\
740.074	39.2015662906615\\
750.075	39.2511997111983\\
760.076	39.2155701432929\\
770.077	39.2605971198919\\
780.078	39.2458333575418\\
790.079	39.1944647759908\\
800.08	39.2070149088337\\
810.081	39.2923622708263\\
820.082	39.2187425310588\\
830.083	39.2473610477514\\
840.084	39.2326564069415\\
850.085	39.1852268475758\\
860.086	39.165298064843\\
870.087	39.1941710898593\\
880.088	39.1936243592351\\
890.089	39.1756669838016\\
900.09	39.1638483534935\\
910.091	39.1678588191365\\
920.092	39.1958801684763\\
930.093	39.1516336232328\\
940.094	39.1864300470845\\
950.095	39.1946248115047\\
960.096	39.2019289299559\\
970.097	39.1956825504346\\
980.098	39.1867415703018\\
990.099	39.2087494863093\\
1000.1	39.1707272785559\\
1010.101	39.1668162197501\\
1020.102	39.160036013159\\
1030.103	39.1826646976226\\
1040.104	39.1855494209439\\
1050.105	39.1673176042878\\
1060.106	39.1526835821155\\
1070.107	39.1150035321482\\
1080.108	39.1381660543576\\
1090.109	39.1632773175208\\
1100.11	39.1520554297573\\
1110.111	39.1240640518154\\
1120.112	39.1446370993085\\
1130.113	39.1362156998785\\
1140.114	39.1280760124307\\
1150.115	39.1348929740052\\
1160.116	39.1291323283107\\
1170.117	39.1423279836446\\
1180.118	39.1475971966964\\
1190.119	39.0770171126783\\
1200.12	39.1068749269063\\
1210.121	39.1078288111477\\
1220.122	39.0916803770906\\
1230.123	39.0830844230515\\
1240.124	39.1239171822282\\
1250.125	39.1801144010655\\
1260.126	39.1358824450607\\
1270.127	39.1724808394027\\
1280.128	39.1183029807188\\
1290.129	39.0766339204179\\
1300.13	39.0999738092756\\
1310.131	39.1269927302216\\
1320.132	39.1141314763565\\
1330.133	39.1033483413897\\
1340.134	39.0353248227603\\
1350.135	39.0658318383906\\
1360.136	39.0625698767485\\
1370.137	39.0555447457216\\
1380.138	39.0936979406806\\
1390.139	39.1067794619657\\
1400.14	39.0995071818673\\
1410.141	39.0924036992722\\
1420.142	39.0621196952043\\
1430.143	39.0475476153271\\
1440.144	39.1218482273422\\
1450.145	39.0777265801212\\
1460.146	39.0906468269687\\
1470.147	39.1282797454059\\
1480.148	39.0928053559653\\
1490.149	39.0483967413169\\
1500.15	39.0662974340029\\
1510.151	39.054081730271\\
1520.152	39.0534010059033\\
1530.153	39.0454122714166\\
1540.154	39.0315214630965\\
1550.155	39.0081031614548\\
1560.156	39.032920399918\\
1570.157	39.0311236644036\\
1580.158	39.0521575996827\\
1590.159	39.0163058247983\\
1600.16	39.0382107127148\\
1610.161	39.049900202902\\
1620.162	39.0350655422461\\
1630.163	38.9935903063444\\
1640.164	39.0039373825288\\
1650.165	39.0071662393625\\
1660.166	38.981965829394\\
1670.167	39.0013704185493\\
1680.168	39.0277894277906\\
1690.169	38.9791075806059\\
1700.17	39.0209384542843\\
1710.171	39.032661552923\\
1720.172	39.0296814703999\\
1730.173	38.9905791528602\\
1740.174	39.0307867377685\\
1750.175	38.9837816182346\\
1760.176	39.008566295407\\
1770.177	39.0123179772358\\
1780.178	38.9719078369205\\
1790.179	39.0224773536465\\
1800.18	38.9900667671445\\
1810.181	39.0212253339137\\
1820.182	39.0110691970193\\
1830.183	38.9895577246668\\
1840.184	38.9870098091267\\
1850.185	39.0285885980885\\
1860.186	38.9669133255217\\
1870.187	39.0303161115132\\
1880.188	38.966254371775\\
1890.189	38.9423329365403\\
1900.19	38.9367524335379\\
1910.191	38.9353772849135\\
1920.192	38.9713821505934\\
1930.193	38.9327598765853\\
1940.194	38.9289235339943\\
1950.195	38.9798979637015\\
1960.196	38.9565689351115\\
1970.197	38.9092097883707\\
1980.198	38.9100585556819\\
1990.199	38.9391619962346\\
2000.2	38.9047074764573\\
2010.201	38.9301044390195\\
2020.202	38.8908755458872\\
2030.203	38.9340142356751\\
2040.204	38.8924596572533\\
2050.205	38.9081477482774\\
2060.206	38.8936699828308\\
2070.207	38.9075747434446\\
2080.208	38.9022882227149\\
2090.209	38.8619887798521\\
2100.21	38.888973991003\\
2110.211	38.8985853145375\\
2120.212	38.8785387148042\\
2130.213	38.8518749935838\\
2140.214	38.8616429701414\\
2150.215	38.8593462161872\\
2160.216	38.8350145568115\\
2170.217	38.8628534688321\\
2180.218	38.8822668575134\\
2190.219	38.9065038358444\\
2200.22	38.9237861685497\\
2210.221	38.8914453451493\\
2220.222	38.8823684377411\\
2230.223	38.8908420878166\\
2240.224	38.8385670557949\\
2250.225	38.8931150399342\\
2260.226	38.8683325647491\\
2270.227	38.9071166169932\\
2280.228	38.8962187314347\\
2290.229	38.8458844967526\\
2300.23	38.871636207926\\
2310.231	38.8674689082044\\
2320.232	38.8913386147992\\
2330.233	38.8725365769957\\
2340.234	38.8814056101203\\
2350.235	38.8570574468599\\
2360.236	38.8491535490915\\
2370.237	38.8700926181166\\
2380.238	38.8499394401911\\
2390.239	38.8187333996973\\
2400.24	38.8079265741205\\
2410.241	38.8208401286868\\
2420.242	38.8062995600051\\
2430.243	38.8397423716897\\
2440.244	38.7895877025873\\
2450.245	38.8087001370947\\
2460.246	38.8597992400555\\
2470.247	38.8232262458988\\
2480.248	38.8344065996828\\
2490.249	38.8389967910205\\
2500.25	38.7928830686692\\
2510.251	38.7900333544658\\
2520.252	38.8099593012457\\
2530.253	38.848887152669\\
2540.254	38.78382631759\\
2550.255	38.7852696122285\\
2560.256	38.7672683919945\\
2570.257	38.7452575073589\\
2580.258	38.8003961347713\\
2590.259	38.7782278772901\\
2600.26	38.7718673156189\\
2610.261	38.7869219675237\\
2620.262	38.7873107999157\\
2630.263	38.8135580334183\\
2640.264	38.8237560588213\\
2650.265	38.7805997995632\\
2660.266	38.7833447279465\\
2670.267	38.7807604262356\\
2680.268	38.7736589498869\\
2690.269	38.7635211116147\\
2700.27	38.7185793828572\\
2710.271	38.7197537444743\\
2720.272	38.7534442289557\\
2730.273	38.7380590458087\\
2740.274	38.7519491187707\\
2750.275	38.7556911807797\\
2760.276	38.7710585529697\\
2770.277	38.7480091237269\\
2780.278	38.7299497145305\\
2790.279	38.7986451329802\\
2800.28	38.7794468493467\\
2810.281	38.7193081282695\\
2820.282	38.7788922507673\\
2830.283	38.7452752967339\\
2840.284	38.7169444703629\\
2850.285	38.7533066589342\\
2860.286	38.7307798808261\\
2870.287	38.7346824617322\\
2880.288	38.7402802293157\\
2890.289	38.7431498512996\\
2900.29	38.7258817469547\\
2910.291	38.7207898090974\\
2920.292	38.6845931725279\\
2930.293	38.704115542446\\
2940.294	38.7028718899563\\
2950.295	38.7027922535602\\
2960.296	38.7139956970474\\
2970.297	38.6705243212959\\
2980.298	38.7048234288001\\
2990.299	38.6997999489771\\
3000.3	38.6895573931745\\
3010.301	38.658663036975\\
3020.302	38.6574525100218\\
3030.303	38.6776845603387\\
3040.304	38.6679179466064\\
3050.305	38.6764943422721\\
3060.306	38.648133457079\\
3070.307	38.6367431174498\\
3080.308	38.6729698575893\\
3090.309	38.6585172324526\\
3100.31	38.6586068998372\\
3110.311	38.6549410511269\\
3120.312	38.6666451553489\\
3130.313	38.6606632486382\\
3140.314	38.6388949691658\\
3150.315	38.6309621553849\\
3160.316	38.6333593226227\\
3170.317	38.5599719032\\
3180.318	38.5805943035653\\
3190.319	38.6511304890003\\
3200.32	38.6061502872175\\
3210.321	38.6113350387304\\
3220.322	38.6460378023589\\
3230.323	38.6173174832097\\
3240.324	38.6080761577574\\
3250.325	38.6235025848426\\
3260.326	38.6074112589853\\
3270.327	38.6210787413619\\
3280.328	38.6084602802016\\
3290.329	38.5964272708516\\
3300.33	38.62761151657\\
3310.331	38.6134276302512\\
3320.332	38.611092569476\\
3330.333	38.579950237053\\
3340.334	38.6322740321208\\
3350.335	38.6393802540725\\
3360.336	38.6166259529596\\
3370.337	38.6172208164178\\
3380.338	38.6223286507362\\
3390.339	38.6031514801998\\
3400.34	38.6521982375031\\
3410.341	38.6103788125832\\
3420.342	38.6565513416831\\
3430.343	38.5834038103748\\
3440.344	38.6171640282546\\
3450.345	38.5782684932842\\
3460.346	38.5832913950523\\
3470.347	38.5754915488296\\
3480.348	38.5673020759058\\
3490.349	38.5623573095141\\
3500.35	38.5261581351693\\
3510.351	38.5807636312229\\
3520.352	38.5818753308853\\
3530.353	38.5277241791169\\
3540.354	38.5656968171258\\
3550.355	38.5345832757146\\
3560.356	38.5617094362715\\
3570.357	38.4932346374603\\
3580.358	38.5657366082181\\
3590.359	38.511998946508\\
3600.36	38.5382774262071\\
3610.361	38.5466740979905\\
3620.362	38.5117869218221\\
3630.363	38.5270165548367\\
3640.364	38.4876516609723\\
3650.365	38.4916428542362\\
3660.366	38.4673167920076\\
3670.367	38.4794840697147\\
3680.368	38.5227941774651\\
3690.369	38.5094681538722\\
3700.37	38.4992278222416\\
3710.371	38.4814515403485\\
3720.372	38.4663548061342\\
3730.373	38.4617886596867\\
3740.374	38.4680332494968\\
3750.375	38.4393424646083\\
3760.376	38.4534877619712\\
3770.377	38.4576184882311\\
3780.378	38.4781405758197\\
3790.379	38.4556001659853\\
3800.38	38.4320164267151\\
3810.381	38.4599478149058\\
3820.382	38.4635968234207\\
3830.383	38.4261402079409\\
3840.384	38.4077177202962\\
3850.385	38.4010940508896\\
3860.386	38.3990126815149\\
3870.387	38.3925527289781\\
3880.388	38.411360320554\\
3890.389	38.4298492685279\\
3900.39	38.4157285742859\\
3910.391	38.3799004165951\\
3920.392	38.3643276951438\\
3930.393	38.3779878256527\\
3940.394	38.4047411185579\\
3950.395	38.412198119555\\
3960.396	38.4157403218422\\
3970.397	38.4036405458108\\
3980.398	38.3689877840492\\
3990.399	38.4152555989493\\
4000.4	38.4069300879883\\
4010.401	38.36131241761\\
4020.402	38.4142527862078\\
4030.403	38.3967432902306\\
4040.404	38.3809571256931\\
4050.405	38.3570567767137\\
4060.406	38.3531196806333\\
4070.407	38.3122866541591\\
4080.408	38.34491302802\\
4090.409	38.3087565352825\\
4100.41	38.3215104893727\\
4110.411	38.321113413709\\
4120.412	38.3464083136618\\
4130.413	38.313757622684\\
4140.414	38.3229414995253\\
4150.415	38.2973093610827\\
4160.416	38.2989414008945\\
4170.417	38.3456420188741\\
4180.418	38.2930929232448\\
4190.419	38.2490071151384\\
4200.42	38.3278576204403\\
4210.421	38.3194269614516\\
4220.422	38.2565465864331\\
4230.423	38.3163820449648\\
4240.424	38.2897295881509\\
4250.425	38.2759066012867\\
4260.426	38.2752169779596\\
4270.427	38.2834903285495\\
4280.428	38.2454074697497\\
4290.429	38.2179994318353\\
4300.43	38.2558534158164\\
4310.431	38.2293945913219\\
4320.432	38.209177496186\\
4330.433	38.2482008776606\\
4340.434	38.1977235568373\\
4350.435	38.2212352201844\\
4360.436	38.2088026013277\\
4370.437	38.2508661692621\\
4380.438	38.2247905612132\\
4390.439	38.1807051638108\\
4400.44	38.2648892371733\\
4410.441	38.1774453940833\\
4420.442	38.2031742118668\\
4430.443	38.1777751147853\\
4440.444	38.2036447523409\\
4450.445	38.1961830641391\\
4460.446	38.1783174849083\\
4470.447	38.2119281368256\\
4480.448	38.128242764937\\
4490.449	38.1399945822542\\
4500.45	38.1572080747034\\
4510.451	38.1554298499625\\
4520.452	38.1169331204638\\
4530.453	38.0924060733789\\
4540.454	38.1304948757753\\
4550.455	38.1007487397696\\
4560.456	38.0753975163253\\
4570.457	38.060247618572\\
4580.458	38.112434048465\\
4590.459	38.0620650951143\\
4600.46	38.060398122962\\
4610.461	38.0411143757556\\
4620.462	38.0095907688814\\
4630.463	37.985617374268\\
4640.464	38.0148957603197\\
4650.465	37.9952248119299\\
4660.466	37.9789117172491\\
4670.467	37.9869141759878\\
4680.468	37.9793860845138\\
4690.469	37.943298987893\\
4700.47	37.9402112255045\\
4710.471	37.8920609268115\\
4720.472	37.8783557112269\\
4730.473	37.8888801341218\\
4740.474	37.8323132294362\\
4750.475	37.8551038448309\\
4760.476	37.8355312867152\\
4770.477	37.8238814615244\\
4780.478	37.8004379021186\\
4790.479	37.8099718511668\\
4800.48	37.7863979739982\\
4810.481	37.7434838109711\\
4820.482	37.7443954838104\\
4830.483	37.6934861935114\\
4840.484	37.6575891294887\\
4850.485	37.6391753734484\\
4860.486	37.5982149199957\\
4870.487	37.5929751907677\\
4880.488	37.5156094025708\\
4890.489	37.4880014745556\\
4900.49	37.4832958626438\\
4910.491	37.406550793408\\
4920.492	37.3582521967546\\
4930.493	37.2832526657903\\
4940.494	37.2474552745505\\
4950.495	37.1229702138348\\
4960.496	37.0265587039208\\
4970.497	36.8122004803934\\
4980.498	36.5852539573301\\
4990.499	36.2360839716409\\
5000.5	35.5870360560011\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=6.042in,
height=4.229in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> newfigs/1001Ch_10G_15dBm_Cr=0.28_2_16syms_NLphi1e-5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.682in,
height=3.447in,
at={(0.785in,0.465in)},
scale only axis,
xmin=-500,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Channel Index},
ymin=31,
ymax=41,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Eta [dB 1/W}^\text{2}\text{]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-5005 -4994.9900
-4.984980e+03 -4974.9700
-4.964960e+03 -4954.9500
-4.944940e+03 -4934.9300
-4.924920e+03 -4914.9100
-4.904900e+03 -4894.8900
-4.884880e+03 -4874.8700
-4.864860e+03 -4854.8500
-4.844840e+03 -4834.8300
-4.824820e+03 -4814.8100
-4.804800e+03 -4794.7900
-4.784780e+03 -4774.7700
-4.764760e+03 -4754.7500
-4.744740e+03 -4734.7300
-4.724720e+03 -4714.7100
-4.704700e+03 -4694.6900
-4.684680e+03 -4674.6700
-4.664660e+03 -4654.6500
-4.644640e+03 -4634.6300
-4.624620e+03 -4614.6100
-4.604600e+03 -4594.5900
-4.584580e+03 -4574.5700
-4.564560e+03 -4554.5500
-4.544540e+03 -4534.5300
-4.524520e+03 -4514.5100
-4.504500e+03 -4494.4900
-4.484480e+03 -4474.4700
-4.464460e+03 -4454.4500
-4.444440e+03 -4434.4300
-4.424420e+03 -4414.4100
-4.404400e+03 -4394.3900
-4.384380e+03 -4374.3700
-4.364360e+03 -4354.3500
-4.344340e+03 -4334.3300
-4.324320e+03 -4314.3100
-4.304300e+03 -4294.2900
-4.284280e+03 -4274.2700
-4.264260e+03 -4254.2500
-4.244240e+03 -4234.2300
-4.224220e+03 -4214.2100
-4.204200e+03 -4194.1900
-4.184180e+03 -4174.1700
-4.164160e+03 -4154.1500
-4.144140e+03 -4134.1300
-4.124120e+03 -4114.1100
-4.104100e+03 -4094.0900
-4.084080e+03 -4074.0700
-4.064060e+03 -4054.0500
-4.044040e+03 -4034.0300
-4.024020e+03 -4014.0100
-4004 -3993.9900
-3.983980e+03 -3973.9700
-3.963960e+03 -3953.9500
-3.943940e+03 -3933.9300
-3.923920e+03 -3913.9100
-3.903900e+03 -3893.8900
-3.883880e+03 -3873.8700
-3.863860e+03 -3853.8500
-3.843840e+03 -3833.8300
-3.823820e+03 -3813.8100
-3.803800e+03 -3793.7900
-3.783780e+03 -3773.7700
-3.763760e+03 -3753.7500
-3.743740e+03 -3733.7300
-3.723720e+03 -3713.7100
-3.703700e+03 -3693.6900
-3.683680e+03 -3673.6700
-3.663660e+03 -3653.6500
-3.643640e+03 -3633.6300
-3.623620e+03 -3613.6100
-3.603600e+03 -3593.5900
-3.583580e+03 -3573.5700
-3.563560e+03 -3553.5500
-3.543540e+03 -3533.5300
-3.523520e+03 -3513.5100
-3.503500e+03 -3493.4900
-3.483480e+03 -3473.4700
-3.463460e+03 -3453.4500
-3.443440e+03 -3433.4300
-3.423420e+03 -3413.4100
-3.403400e+03 -3393.3900
-3.383380e+03 -3373.3700
-3.363360e+03 -3353.3500
-3.343340e+03 -3333.3300
-3.323320e+03 -3313.3100
-3.303300e+03 -3293.2900
-3.283280e+03 -3273.2700
-3.263260e+03 -3253.2500
-3.243240e+03 -3233.2300
-3.223220e+03 -3213.2100
-3.203200e+03 -3193.1900
-3.183180e+03 -3173.1700
-3.163160e+03 -3153.1500
-3.143140e+03 -3133.1300
-3.123120e+03 -3113.1100
-3.103100e+03 -3093.0900
-3.083080e+03 -3073.0700
-3.063060e+03 -3053.0500
-3.043040e+03 -3033.0300
-3.023020e+03 -3013.0100
-3003 -2992.9900
-2.982980e+03 -2972.9700
-2.962960e+03 -2952.9500
-2.942940e+03 -2932.9300
-2.922920e+03 -2912.9100
-2.902900e+03 -2892.8900
-2.882880e+03 -2872.8700
-2.862860e+03 -2852.8500
-2.842840e+03 -2832.8300
-2.822820e+03 -2812.8100
-2.802800e+03 -2792.7900
-2.782780e+03 -2772.7700
-2.762760e+03 -2752.7500
-2.742740e+03 -2732.7300
-2.722720e+03 -2712.7100
-2.702700e+03 -2692.6900
-2.682680e+03 -2672.6700
-2.662660e+03 -2652.6500
-2.642640e+03 -2632.6300
-2.622620e+03 -2612.6100
-2.602600e+03 -2592.5900
-2.582580e+03 -2572.5700
-2.562560e+03 -2552.5500
-2.542540e+03 -2532.5300
-2.522520e+03 -2512.5100
-2.502500e+03 -2492.4900
-2.482480e+03 -2472.4700
-2.462460e+03 -2452.4500
-2.442440e+03 -2432.4300
-2.422420e+03 -2412.4100
-2.402400e+03 -2392.3900
-2.382380e+03 -2372.3700
-2.362360e+03 -2352.3500
-2.342340e+03 -2332.3300
-2.322320e+03 -2312.3100
-2.302300e+03 -2292.2900
-2.282280e+03 -2272.2700
-2.262260e+03 -2252.2500
-2.242240e+03 -2232.2300
-2.222220e+03 -2212.2100
-2.202200e+03 -2192.1900
-2.182180e+03 -2172.1700
-2.162160e+03 -2152.1500
-2.142140e+03 -2132.1300
-2.122120e+03 -2112.1100
-2.102100e+03 -2092.0900
-2.082080e+03 -2072.0700
-2.062060e+03 -2052.0500
-2.042040e+03 -2032.0300
-2.022020e+03 -2012.0100
-2002 -1991.9900
-1.981980e+03 -1971.9700
-1.961960e+03 -1951.9500
-1.941940e+03 -1931.9300
-1.921920e+03 -1911.9100
-1.901900e+03 -1891.8900
-1.881880e+03 -1871.8700
-1.861860e+03 -1851.8500
-1.841840e+03 -1831.8300
-1.821820e+03 -1811.8100
-1.801800e+03 -1791.7900
-1.781780e+03 -1771.7700
-1.761760e+03 -1751.7500
-1.741740e+03 -1731.7300
-1.721720e+03 -1711.7100
-1.701700e+03 -1691.6900
-1.681680e+03 -1671.6700
-1.661660e+03 -1651.6500
-1.641640e+03 -1631.6300
-1.621620e+03 -1611.6100
-1.601600e+03 -1591.5900
-1.581580e+03 -1571.5700
-1.561560e+03 -1551.5500
-1.541540e+03 -1531.5300
-1.521520e+03 -1511.5100
-1.501500e+03 -1491.4900
-1.481480e+03 -1471.4700
-1.461460e+03 -1451.4500
-1.441440e+03 -1431.4300
-1.421420e+03 -1411.4100
-1.401400e+03 -1391.3900
-1.381380e+03 -1371.3700
-1.361360e+03 -1351.3500
-1.341340e+03 -1331.3300
-1.321320e+03 -1311.3100
-1.301300e+03 -1291.2900
-1.281280e+03 -1271.2700
-1.261260e+03 -1251.2500
-1.241240e+03 -1231.2300
-1.221220e+03 -1211.2100
-1.201200e+03 -1191.1900
-1.181180e+03 -1171.1700
-1.161160e+03 -1151.1500
-1.141140e+03 -1131.1300
-1.121120e+03 -1111.1100
-1.101100e+03 -1091.0900
-1.081080e+03 -1071.0700
-1.061060e+03 -1051.0500
-1.041040e+03 -1031.0300
-1.021020e+03 -1011.0100
-1001 -990.9900
-9.809800e+02 -970.9700
-9.609600e+02 -950.9500
-9.409400e+02 -930.9300
-9.209200e+02 -910.9100
-9.009000e+02 -890.8900
-8.808800e+02 -870.8700
-8.608600e+02 -850.8500
-8.408400e+02 -830.8300
-8.208200e+02 -810.8100
-8.008000e+02 -790.7900
-7.807800e+02 -770.7700
-7.607600e+02 -750.7500
-7.407400e+02 -730.7300
-7.207200e+02 -710.7100
-7.007000e+02 -690.6900
-6.806800e+02 -670.6700
-6.606600e+02 -650.6500
-6.406400e+02 -630.6300
-6.206200e+02 -610.6100
-6.006000e+02 -590.5900
-5.805800e+02 -570.5700
-5.605600e+02 -550.5500
-5.405400e+02 -530.5300
-5.205200e+02 -510.5100
-5.005000e+02 -490.4900
-4.804800e+02 -470.4700
-4.604600e+02 -450.4500
-4.404400e+02 -430.4300
-4.204200e+02 -410.4100
-4.004000e+02 -390.3900
-3.803800e+02 -370.3700
-3.603600e+02 -350.3500
-3.403400e+02 -330.3300
-3.203200e+02 -310.3100
-3.003000e+02 -290.2900
-2.802800e+02 -270.2700
-2.602600e+02 -250.2500
-2.402400e+02 -230.2300
-2.202200e+02 -210.2100
-2.002000e+02 -190.1900
-1.801800e+02 -170.1700
-1.601600e+02 -150.1500
-1.401400e+02 -130.1300
-1.201200e+02 -110.1100
-1.001000e+02 -90.0900
-8.008000e+01 -70.0700
-6.006000e+01 -50.0500
-4.004000e+01 -30.0300
-2.002000e+01 -10.0100
0 10.0100
2.002000e+01 30.0300
4.004000e+01 50.0500
6.006000e+01 70.0700
8.008000e+01 90.0900
1.001000e+02 110.1100
1.201200e+02 130.1300
1.401400e+02 150.1500
1.601600e+02 170.1700
1.801800e+02 190.1900
2.002000e+02 210.2100
2.202200e+02 230.2300
2.402400e+02 250.2500
2.602600e+02 270.2700
2.802800e+02 290.2900
3.003000e+02 310.3100
3.203200e+02 330.3300
3.403400e+02 350.3500
3.603600e+02 370.3700
3.803800e+02 390.3900
4.004000e+02 410.4100
4.204200e+02 430.4300
4.404400e+02 450.4500
4.604600e+02 470.4700
4.804800e+02 490.4900
5.005000e+02 510.5100
5.205200e+02 530.5300
5.405400e+02 550.5500
5.605600e+02 570.5700
5.805800e+02 590.5900
6.006000e+02 610.6100
6.206200e+02 630.6300
6.406400e+02 650.6500
6.606600e+02 670.6700
6.806800e+02 690.6900
7.007000e+02 710.7100
7.207200e+02 730.7300
7.407400e+02 750.7500
7.607600e+02 770.7700
7.807800e+02 790.7900
8.008000e+02 810.8100
8.208200e+02 830.8300
8.408400e+02 850.8500
8.608600e+02 870.8700
8.808800e+02 890.8900
9.009000e+02 910.9100
9.209200e+02 930.9300
9.409400e+02 950.9500
9.609600e+02 970.9700
9.809800e+02 990.9900
1001 1011.0100
1.021020e+03 1031.0300
1.041040e+03 1051.0500
1.061060e+03 1071.0700
1.081080e+03 1091.0900
1.101100e+03 1111.1100
1.121120e+03 1131.1300
1.141140e+03 1151.1500
1.161160e+03 1171.1700
1.181180e+03 1191.1900
1.201200e+03 1211.2100
1.221220e+03 1231.2300
1.241240e+03 1251.2500
1.261260e+03 1271.2700
1.281280e+03 1291.2900
1.301300e+03 1311.3100
1.321320e+03 1331.3300
1.341340e+03 1351.3500
1.361360e+03 1371.3700
1.381380e+03 1391.3900
1.401400e+03 1411.4100
1.421420e+03 1431.4300
1.441440e+03 1451.4500
1.461460e+03 1471.4700
1.481480e+03 1491.4900
1.501500e+03 1511.5100
1.521520e+03 1531.5300
1.541540e+03 1551.5500
1.561560e+03 1571.5700
1.581580e+03 1591.5900
1.601600e+03 1611.6100
1.621620e+03 1631.6300
1.641640e+03 1651.6500
1.661660e+03 1671.6700
1.681680e+03 1691.6900
1.701700e+03 1711.7100
1.721720e+03 1731.7300
1.741740e+03 1751.7500
1.761760e+03 1771.7700
1.781780e+03 1791.7900
1.801800e+03 1811.8100
1.821820e+03 1831.8300
1.841840e+03 1851.8500
1.861860e+03 1871.8700
1.881880e+03 1891.8900
1.901900e+03 1911.9100
1.921920e+03 1931.9300
1.941940e+03 1951.9500
1.961960e+03 1971.9700
1.981980e+03 1991.9900
2002 2012.0100
2.022020e+03 2032.0300
2.042040e+03 2052.0500
2.062060e+03 2072.0700
2.082080e+03 2092.0900
2.102100e+03 2112.1100
2.122120e+03 2132.1300
2.142140e+03 2152.1500
2.162160e+03 2172.1700
2.182180e+03 2192.1900
2.202200e+03 2212.2100
2.222220e+03 2232.2300
2.242240e+03 2252.2500
2.262260e+03 2272.2700
2.282280e+03 2292.2900
2.302300e+03 2312.3100
2.322320e+03 2332.3300
2.342340e+03 2352.3500
2.362360e+03 2372.3700
2.382380e+03 2392.3900
2.402400e+03 2412.4100
2.422420e+03 2432.4300
2.442440e+03 2452.4500
2.462460e+03 2472.4700
2.482480e+03 2492.4900
2.502500e+03 2512.5100
2.522520e+03 2532.5300
2.542540e+03 2552.5500
2.562560e+03 2572.5700
2.582580e+03 2592.5900
2.602600e+03 2612.6100
2.622620e+03 2632.6300
2.642640e+03 2652.6500
2.662660e+03 2672.6700
2.682680e+03 2692.6900
2.702700e+03 2712.7100
2.722720e+03 2732.7300
2.742740e+03 2752.7500
2.762760e+03 2772.7700
2.782780e+03 2792.7900
2.802800e+03 2812.8100
2.822820e+03 2832.8300
2.842840e+03 2852.8500
2.862860e+03 2872.8700
2.882880e+03 2892.8900
2.902900e+03 2912.9100
2.922920e+03 2932.9300
2.942940e+03 2952.9500
2.962960e+03 2972.9700
2.982980e+03 2992.9900
3003 3013.0100
3.023020e+03 3033.0300
3.043040e+03 3053.0500
3.063060e+03 3073.0700
3.083080e+03 3093.0900
3.103100e+03 3113.1100
3.123120e+03 3133.1300
3.143140e+03 3153.1500
3.163160e+03 3173.1700
3.183180e+03 3193.1900
3.203200e+03 3213.2100
3.223220e+03 3233.2300
3.243240e+03 3253.2500
3.263260e+03 3273.2700
3.283280e+03 3293.2900
3.303300e+03 3313.3100
3.323320e+03 3333.3300
3.343340e+03 3353.3500
3.363360e+03 3373.3700
3.383380e+03 3393.3900
3.403400e+03 3413.4100
3.423420e+03 3433.4300
3.443440e+03 3453.4500
3.463460e+03 3473.4700
3.483480e+03 3493.4900
3.503500e+03 3513.5100
3.523520e+03 3533.5300
3.543540e+03 3553.5500
3.563560e+03 3573.5700
3.583580e+03 3593.5900
3.603600e+03 3613.6100
3.623620e+03 3633.6300
3.643640e+03 3653.6500
3.663660e+03 3673.6700
3.683680e+03 3693.6900
3.703700e+03 3713.7100
3.723720e+03 3733.7300
3.743740e+03 3753.7500
3.763760e+03 3773.7700
3.783780e+03 3793.7900
3.803800e+03 3813.8100
3.823820e+03 3833.8300
3.843840e+03 3853.8500
3.863860e+03 3873.8700
3.883880e+03 3893.8900
3.903900e+03 3913.9100
3.923920e+03 3933.9300
3.943940e+03 3953.9500
3.963960e+03 3973.9700
3.983980e+03 3993.9900
4004 4014.0100
4.024020e+03 4034.0300
4.044040e+03 4054.0500
4.064060e+03 4074.0700
4.084080e+03 4094.0900
4.104100e+03 4114.1100
4.124120e+03 4134.1300
4.144140e+03 4154.1500
4.164160e+03 4174.1700
4.184180e+03 4194.1900
4.204200e+03 4214.2100
4.224220e+03 4234.2300
4.244240e+03 4254.2500
4.264260e+03 4274.2700
4.284280e+03 4294.2900
4.304300e+03 4314.3100
4.324320e+03 4334.3300
4.344340e+03 4354.3500
4.364360e+03 4374.3700
4.384380e+03 4394.3900
4.404400e+03 4414.4100
4.424420e+03 4434.4300
4.444440e+03 4454.4500
4.464460e+03 4474.4700
4.484480e+03 4494.4900
4.504500e+03 4514.5100
4.524520e+03 4534.5300
4.544540e+03 4554.5500
4.564560e+03 4574.5700
4.584580e+03 4594.5900
4.604600e+03 4614.6100
4.624620e+03 4634.6300
4.644640e+03 4654.6500
4.664660e+03 4674.6700
4.684680e+03 4694.6900
4.704700e+03 4714.7100
4.724720e+03 4734.7300
4.744740e+03 4754.7500
4.764760e+03 4774.7700
4.784780e+03 4794.7900
4.804800e+03 4814.8100
4.824820e+03 4834.8300
4.844840e+03 4854.8500
4.864860e+03 4874.8700
4.884880e+03 4894.8900
4.904900e+03 4914.9100
4.924920e+03 4934.9300
4.944940e+03 4954.9500
4.964960e+03 4974.9700
4.984980e+03 4994.9900
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=6.042in,
height=4.229in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> newfigs/251Ch_40G_14dBm_Cr=0.28_2_16syms_NLphi5e-6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.151in,
height=4.126in,
at={(0.864in,0.557in)},
scale only axis,
xmin=-150,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Channel Index},
ymin=21,
ymax=27,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Eta [dB 1/W}^\text{2}\text{]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-125	25.5192016851715\\
-124	26.3703752512942\\
-123	26.6034842604173\\
-122	26.6957180578485\\
-121	26.7483173541366\\
-120	26.7937691554294\\
-119	26.8168534790742\\
-118	26.8337829317495\\
-117	26.8408265059102\\
-116	26.8482042951281\\
-115	26.8556950357676\\
-114	26.8672055406121\\
-113	26.8963048112853\\
-112	26.8645484369616\\
-111	26.8410409069635\\
-110	26.8347111535569\\
-109	26.8734518588286\\
-108	26.8769373689319\\
-107	26.8120416942518\\
-106	26.8013094122018\\
-105	26.8182508785313\\
-104	26.798981866176\\
-103	26.7605505293486\\
-102	26.7451615430925\\
-101	26.7278647602824\\
-100	26.7555369447493\\
-99	26.7536308001099\\
-98	26.7459759311531\\
-97	26.7046693387974\\
-96	26.6395165237254\\
-95	26.6574741398161\\
-94	26.6233387171063\\
-93	26.6187425503681\\
-92	26.6099999693167\\
-91	26.5840893734485\\
-90	26.5395761011661\\
-89	26.5364450572397\\
-88	26.5195359799953\\
-87	26.4751197607317\\
-86	26.4595396397814\\
-85	26.4596851992942\\
-84	26.4324884616988\\
-83	26.4241611146973\\
-82	26.4041023340002\\
-81	26.4054514066501\\
-80	26.388549386564\\
-79	26.3538495083576\\
-78	26.3494485739063\\
-77	26.3128477953737\\
-76	26.2787072275136\\
-75	26.2946091481366\\
-74	26.2437094654579\\
-73	26.1851194818749\\
-72	26.2307582152352\\
-71	26.1899712360272\\
-70	26.1401009845925\\
-69	26.139295212036\\
-68	26.12431222461\\
-67	26.1181668959475\\
-66	26.0917246022577\\
-65	26.0664547262604\\
-64	26.0588242982378\\
-63	26.0245888604122\\
-62	26.0092999415771\\
-61	26.013975872717\\
-60	25.9977128781198\\
-59	25.9948874925033\\
-58	25.9667300607686\\
-57	25.9352697649041\\
-56	25.8946958767744\\
-55	25.8698211861829\\
-54	25.8755297933839\\
-53	25.83444794926\\
-52	25.8224838078815\\
-51	25.7992088617855\\
-50	25.7960623447911\\
-49	25.7995670581169\\
-48	25.7525878198444\\
-47	25.7511852023544\\
-46	25.7124436664428\\
-45	25.6976082686103\\
-44	25.7164856037042\\
-43	25.6852683488638\\
-42	25.6334206133393\\
-41	25.6372662544568\\
-40	25.6183453876126\\
-39	25.6048993484791\\
-38	25.5919329956945\\
-37	25.5676957774758\\
-36	25.5678475989992\\
-35	25.5287592929486\\
-34	25.5166895739633\\
-33	25.4938260639869\\
-32	25.4715241501915\\
-31	25.4402560773335\\
-30	25.443367799047\\
-29	25.3856866768502\\
-28	25.3560017003493\\
-27	25.3731429618026\\
-26	25.3550361629248\\
-25	25.3407061287256\\
-24	25.3272640765901\\
-23	25.3208528022392\\
-22	25.2817841123788\\
-21	25.2440584151816\\
-20	25.2790588127698\\
-19	25.2307168555072\\
-18	25.2235395327184\\
-17	25.2077897358818\\
-16	25.1816490066298\\
-15	25.1622890279799\\
-14	25.1760966992577\\
-13	25.1280503270956\\
-12	25.1247823047144\\
-11	25.1047134008796\\
-10	25.1078079425637\\
-9	25.121220545914\\
-8	25.0912266330476\\
-7	25.0669743513184\\
-6	25.0549908570345\\
-5	25.0361091531548\\
-4	25.0203886918026\\
-3	25.0379272735562\\
-2	25.0289443294189\\
-1	24.9710258110534\\
0	24.9592184910406\\
1	24.9339578269608\\
2	24.9277790263638\\
3	24.9400029119659\\
4	24.8805207421147\\
5	24.9069403948148\\
6	24.8754886602539\\
7	24.8722871557233\\
8	24.8439389073294\\
9	24.8145445810724\\
10	24.7773920891204\\
11	24.7472038167643\\
12	24.7617211403157\\
13	24.7460013947129\\
14	24.7309725049705\\
15	24.7184329536634\\
16	24.7105038424913\\
17	24.6755689304285\\
18	24.6297871049916\\
19	24.6417386977767\\
20	24.611532564262\\
21	24.5834297317362\\
22	24.5582739733787\\
23	24.5731611288954\\
24	24.5466838144752\\
25	24.5139243736448\\
26	24.5023113484398\\
27	24.4897088196593\\
28	24.5009384270253\\
29	24.4756254287315\\
30	24.4500913651098\\
31	24.4417697091645\\
32	24.4303633586603\\
33	24.4094036377344\\
34	24.4097446406328\\
35	24.3771601001052\\
36	24.373981063443\\
37	24.3804713685279\\
38	24.3665047188474\\
39	24.3429705956101\\
40	24.3430461845207\\
41	24.3010938129079\\
42	24.282458834872\\
43	24.2539831273901\\
44	24.2466557918619\\
45	24.2239858385586\\
46	24.2065099311516\\
47	24.1690571310551\\
48	24.1708823619407\\
49	24.1625549229388\\
50	24.1346613468766\\
51	24.0956952318081\\
52	24.1042992235261\\
53	24.0645514586673\\
54	24.062657997065\\
55	24.048946635255\\
56	24.0127629408255\\
57	23.9938955218497\\
58	23.964709794848\\
59	23.9781335691913\\
60	23.9382665594441\\
61	23.9411427383587\\
62	23.9315230883063\\
63	23.9250268128223\\
64	23.8962929149093\\
65	23.8833618480641\\
66	23.8942269046186\\
67	23.8676455540606\\
68	23.8578740396976\\
69	23.8273314795862\\
70	23.8206908681785\\
71	23.8246718903083\\
72	23.7860019265076\\
73	23.7796682568392\\
74	23.7294155976218\\
75	23.7317018506682\\
76	23.7378085908566\\
77	23.69870569196\\
78	23.6861297433642\\
79	23.6564740348138\\
80	23.6357294443678\\
81	23.6460814509009\\
82	23.6228597488415\\
83	23.5997807164312\\
84	23.589990514463\\
85	23.5683324486888\\
86	23.5618891700072\\
87	23.5252331266652\\
88	23.5039168840118\\
89	23.5020425060924\\
90	23.4762725160766\\
91	23.4986007273793\\
92	23.4734565618762\\
93	23.4646205704415\\
94	23.4352067248146\\
95	23.4156800846018\\
96	23.4113311844008\\
97	23.4013339580569\\
98	23.3761123925342\\
99	23.3345820591516\\
100	23.3483867782953\\
101	23.3084409459995\\
102	23.2789229867754\\
103	23.2549288571221\\
104	23.246377490211\\
105	23.2293980575507\\
106	23.2087951885814\\
107	23.2057322048129\\
108	23.2042283673954\\
109	23.1872675493167\\
110	23.1463014143869\\
111	23.1126109763434\\
112	23.088566673286\\
113	23.0748239005552\\
114	23.0565723199814\\
115	23.0259037923294\\
116	23.0216016088128\\
117	22.9850711805048\\
118	22.9208332596733\\
119	22.9018118408985\\
120	22.8795446641869\\
121	22.8171330863904\\
122	22.7282741450372\\
123	22.6391496856651\\
124	22.4632330590825\\
125	21.9794254530492\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=6.646in,
height=5.062in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> newfigs/6span40G.tikz <==

\begin{tikzpicture}[scale=1]
\begin{axis}
[
%xticklabels={},
legend columns=1,
legend style={at={(0.0,0.0)},anchor=south west,font=\footnotesize},
legend entries={ISRS GN Model \cite{semrau2018gaussian},PM-16QAM (\textit{Corollary }\ref{main.result.identical}),PM-QPSK (\textit{Corollary }\ref{main.result.identical}), Closed Form  \cite{Semrau.2019.MD.jlt} },
ylabel={$\eta_\kappa \ [\text{dB} \ W^{-2}]$},
grid=major,
ymin=32,ymax=41, 
xmin=-5,xmax=5,
%title=With SRS ($P_{\text{tot}}=25$ dBm),
xlabel={Channel Frequency [THz]}, 
title={40 Gbaud},
%ymax=26,ytick={16,18,20,22,24,26,28},yticklabels={
%$16$,
%$18$,
%$20$, 
%$22$, 
%$24$, 
%$26$,
%$28$,  
%}, 
]




\addlegendimage{only marks, mark=square*,black}
\addlegendimage{only marks, mark=square*,blue}
\addlegendimage{only marks, mark=square*,red}
\addlegendimage{black, line width=0.5mm}
\addlegendimage{black, line width=0.5mm,dashed}


\addlegendentry{ISRS GN Model \cite{semrau2018gaussian}}
\addlegendentry{PM-16QAM}
\addlegendentry{PM-QPSK}
\addlegendentry{\textit{Corollary} \ref{main.result.identical}}
\addlegendentry{Closed Form \cite[eq.~(16)]{semrau2019modulation}}





\addplot [black, line width=0.5mm,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/6S-40G/gauss-40G-6S.txt};


\addplot [blue, line width=0.5mm,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/6S-40G/64qam-40G-6S.txt};


\addplot [red, line width=0.5mm,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/6S-40G/qpsk-40G-6S.txt};



\addplot [black, line width=0.5mm,dashed,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/6S-40G/gauss-danielCF-40G-6S.txt};

\addplot [blue, line width=0.5mm,dashed,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/6S-40G/16qam-danielCF-40G-6S.txt};

\addplot [red, line width=0.5mm,dashed,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/6S-40G/qpsk-danielCF-40G-6S.txt};

\end{axis}
\end{tikzpicture}


==> newfigs/heterogeneous3spans.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}
[
legend columns=1,
legend style={at={(0.025,0.15)},anchor=west,font=\footnotesize},
legend entries={10 Gbaud Hybrid (\textit{Corollary }\ref{main.result.identical}), 40 GBd Hybrid (\textit{Corollary }\ref{main.result.identical}), %Closed Form \cite{Semrau.2019.MD.jlt}  
,SSFM Simulations },
ylabel={$\eta_\kappa \ [\text{dB}( W^{-2})]$},
grid=major,
ymin=25,ymax=52, 
xmin=-5,xmax=5,
xlabel={Channel Frequency [THz]}
%title={40 Gbaud}
]


% \addlegendimage{only marks, mark=square*,purple!50!blue}
% \addlegendimage{only marks, mark=square*,green!50!black}
\addlegendimage{black, line width=0.5mm}
%\addlegendimage{black, line width=0.5mm,dashed}
\addlegendimage{black,only marks,solid, mark=*,mark size = 1pt, line width = 0.8, mark options={fill=white,solid,scale=1.5}}


% \addlegendentry{10 Gbaud Hybrid}
% \addlegendentry{40 Gbaud Hybrid}
\addlegendentry{\textit{Theorem}~ \ref{main.result}}
%\addlegendentry{Closed Form \cite{Semrau_Correction}}
\addlegendentry{SSFM Simulations}



%\addplot [black, line width=0.5mm] table[x index=0,y index=1]
%{10T-NI/3Spans/H3S_gauss.txt};


\addplot [blue, line width=0.5mm] table[x index=0,y index=1]
{10T-NI/3Spans/H3S_16qam.txt};

\addplot [red, line width=0.5mm] table[x index=0,y index=1]
{10T-NI/3Spans/H3S_qpsk.txt};

\addplot [red, only marks, mark=o] table[x index=0,y index=1]
{10T-NI/3Spans/H3S_qpsk_SSFM.txt};

\addplot+[blue, only marks, mark=o,
    x filter/.code={\pgfmathparse{\pgfmathresult/1e12}\pgfmathresult},mark repeat=10]
table[x index=0,y index=1]
{10T-NI/3Spans/H3S_16qam_SSFM.txt};    
\end{axis}
\end{tikzpicture}

% x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}

==> newfigs/hybrid10G40G.tikz <==

\begin{tikzpicture}[scale=1]
\begin{axis}
[
legend columns=1,
legend style={at={(0.0,0.585)},anchor=west,font=\footnotesize},
legend entries={10 Gbaud Hybrid (\textit{Corollary }\ref{main.result.identical}), 40 GBd Hybrid (\textit{Corollary }\ref{main.result.identical}), Closed Form \cite{Semrau.2019.MD.jlt}  ,SSFM Simulations },
ylabel={$\eta_\kappa \ [\text{dB}( W^{-2})]$},
grid=major,
ymin=20,ymax=43, 
xmin=-5,xmax=5,
xlabel={Channel Frequency [THz]}
%title={40 Gbaud}
]


% \addlegendimage{only marks, mark=square*,purple!50!blue}
% \addlegendimage{only marks, mark=square*,green!50!black}
\addlegendimage{black, line width=0.5mm}
\addlegendimage{black, line width=0.5mm,dashed}
\addlegendimage{black,only marks,solid, mark=*,mark size = 1pt, line width = 0.8, mark options={fill=white,solid,scale=1.5}}


% \addlegendentry{10 Gbaud Hybrid}
% \addlegendentry{40 Gbaud Hybrid}
\addlegendentry{\textit{Corollary} \ref{main.result.identical}}
\addlegendentry{Closed Form \cite[eq.~(3)]{Semrau_Correction}}
\addlegendentry{SSFM Simulations}





\addplot [purple!50!blue, line width=0.6mm,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/hybrid/64-16-qpsk-10G.txt};

\addplot [green!50!black, line width=0.6mm,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/hybrid/64-16-qpsk-40G.txt};







\addplot [purple!50!blue, line width=0.5mm,dashed,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/hybrid/64-16-qpsk-danielCF-10G.txt};

\addplot [purple!50!blue, only marks, mark=*, mark size=1pt, mark options={fill=white},mark repeat=20,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{Dat/SSFM_New/ISRS_HybridQAM_Nch=1001x10GBaud_1x100km_Ptot=25dBm_PhiNL=0.05mmrad_Eta_vs_Ch.dat};

\addplot [green!50!black, line width=0.5mm,dashed,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/hybrid/64-16-qpsk-danielCF-40G.txt};



\addplot [green!50!black, only marks, mark=*, mark size=1pt, mark options={fill=white},mark repeat=5,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{Dat/SSFM_New/ISRS_HybridQAM_Nch=251x40GBaud_1x100km_Ptot=25dBm_PhiNL=0.03mmrad_Eta_vs_Ch.dat};

\draw (axis cs:3,24) ellipse (10 and 13) {};
\node (tx1) at (axis cs:3,22) {\scriptsize{40 Gbaud}};

\draw (axis cs:3,36) ellipse (10 and 23) {};
\node (tx1) at (axis cs:3,32.8) {\scriptsize{10 Gbaud}};


\end{axis}
\end{tikzpicture}


==> newfigs/modformats10THz.tikz <==

\begin{tikzpicture}[scale=1]
\begin{groupplot}[group style={
group name=my plots, group size=3 by 2,horizontal sep=18pt,vertical sep=25pt},
width=6.8cm,height=6cm]

\def\ysh{5.325}
\def\xsh{5.875}
\def\xin{0.25}
\def\yin{4.675}
\node at (\xin,\yin) {\textbf{(a)}};
\node at (\xin+\xsh,\yin){\textbf{(b)}};
\node at (\xin+\xsh+\xsh,\yin){\textbf{(c)}};
\node at (\xin,\yin-\ysh) {\textbf{(d)}};
\node at (\xin+\xsh,\yin-\ysh){\textbf{(e)}};
\node at (\xin+\xsh+\xsh,\yin-\ysh){\textbf{(f)}};

\nextgroupplot %10G
[
legend columns=1,
%legend to name=benchmarkfigc1,
%xticklabels={},
ylabel={$\eta_\kappa \ [\text{dB}(W^{-2})]$},
ylabel shift=-5pt,
grid=major,
ymin=30,ymax=45, 
xmin=-5,xmax=5,
%title=With SRS ($P_{\text{tot}}=25$ dBm),
%xlabel={Channel Frequency [GHz]}, 
legend style={at={(0.002,0.215)},anchor=west,font=\footnotesize},
title={1001$\times$10 Gbaud},
% yticklabels={,,}
%($P_{\text{tot}}=25$ dBm),
%legend enteries={no SRS, $19$ dBm, $23$ dBm, $25$ dBm, $27.5$ dBm, $27.5$ dBm \cite{Semrau2019jlt}},
%legend to name=benchmarkfigc,
%xticklabels={},
%ymax=26,ytick={16,18,20,22,24,26,28},yticklabels={
%$16$,
%$18$,
%$20$, 
%$22$, 
%$24$, 
%$26$,
%$28$,  
%}, 
]

\addplot [black,line width=0.5mm, x filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/10G/gauss-10G.dat};

\addplot [red, line width=0.5mm,x filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/10G/qpsk-10G.dat};

\addplot [red, line width=0.5mm,dashed,x filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/10G/qpsk-danielCF-10G.dat};

\addplot [red, only marks, mark=*, mark size=1pt, mark options={fill=white},mark repeat=30,x filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}] table[x index=0,y index=1]{Dat/SSFM_New/ISRS_4QAM_Nch=1001x10GBaud_1x100km_Ptot=25dBm_PhiNL=0.05mmrad_Eta_vs_Ch.dat};

\addplot [blue, line width=0.5mm, x filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/10G/16qam-10G.dat};

\addplot [black, line width=0.5mm, dashed, x filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/10G/gauss-danielCF-10G.dat};



%\addplot [red, only marks, mark=*, mark size=1pt, mark options={fill=white},mark repeat=20] table[x index=0,y index=1]
%{10T-NI/10G/ISRS_4QAM_10G.dat};


%\addplot [red, line width=0.9mm] table[x index=0,y index=1]
%{10T-NI/10G/qpsk-10G.dat};

\addplot [blue, line width=0.5mm,dashed,x filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/10G/16qam-danielCF-10G.dat};

\addplot [blue, only marks, mark=*, mark size=1pt, mark options={fill=white},mark repeat=30,x filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}] table[x index=0,y index=1]{Dat/SSFM_New/ISRS_16QAM_Nch=1001x10GBaud_1x100km_Ptot=25dBm_PhiNL=0.05mmrad_Eta_vs_Ch.dat};




% \node[text width=1cm,inner sep=0pt,anchor=north west] (Subplot a) at (rel axis cs: 0,1)
% {\subcaption[Second plot first part]{\label{2. plot a}}};

\draw[->,>=stealth,thick] (axis cs:4.7,31.88) -- (axis cs:4.7,36.2);
\node at (axis cs:3.65,34.5) {\footnotesize{$4.3$ dB}};


\node at (axis cs:-3.75,31) {\small{10 THz}};





\nextgroupplot%%%%%40G
[
%xticklabels={},
legend columns=4,
legend entries={ISRS GN Model, PM-16QAM ,PM-QPSK (\textit{Corollary }\ref{main.result.identical})},
%(\textit{Corollary }\ref{main.result.identical})
%(\textit{Corollary }\ref{main.result.identical})
%ylabel={$\eta_\kappa \ [\text{dB} \ W^{-2}]$},
grid=major,
ymin=20,ymax=35, 
xmin=-5,xmax=5,
%title=With SRS ($P_{\text{tot}}=25$ dBm),
%xlabel={Channel Frequency [GHz]}, 
legend style={at={(0.50,-1.7)},anchor=south,font=\footnotesize},
title={251$\times$40 Gbaud},
%ymax=26,ytick={16,18,20,22,24,26,28},yticklabels={
%$16$,
%$18$,
%$20$, 
%$22$, 
%$24$, 
%$26$,
%$28$,  
%}, 
]


% \addplot [red, only marks, mark=*, mark size=1pt, mark options={fill=white},mark repeat=5] table[x index=0,y index=1]
% {Dat/SSFM_New/ISRS_4QAM_Nch=251x40GBaud_1x100km_Ptot=25dBm_PhiNL=0.05mmrad_Eta_vs_Ch.dat};

% \addlegendimage{black, line width=0.5mm}
% \addlegendimage{black, line width=0.5mm,dashed}
% \addlegendimage{black,only marks,solid, mark=*,mark size = 1pt, line width = 0.8, mark options={fill=white,solid,scale=1.5}}
% \addlegendimage{only marks, mark=square*,black}
% \addlegendimage{only marks, mark=square*,blue}
% \addlegendimage{only marks, mark=square*,red}
\addlegendimage{empty legend}

\addlegendimage{black, line width=0.5mm}
\addlegendimage{black, line width=0.5mm,dashed}
\addlegendimage{black,only marks,solid, mark=*,mark size = 1pt, line width = 0.8, mark options={fill=white,solid,scale=1.5}}
% \addlegendimage{line width=0.1mm, solid,mark=square}
% \addlegendimage{line width=0.1mm, solid,mark=triangle}
\addlegendimage{empty legend}
% \addlegendimage{only marks, mark=square*,black}
% \addlegendimage{only marks, mark=square*,blue}
% \addlegendimage{only marks, mark=square*,red}
\addlegendimage{area legend,draw opacity=0, fill=red}
\addlegendimage{area legend,draw opacity=0, fill=blue}
\addlegendimage{area legend,draw opacity=0, fill=black}


\addlegendentry{Line style: }

\addlegendentry{ \textit{Corollary} \ref{main.result.identical};}
\addlegendentry{ Closed-form expr.;}
\addlegendentry{SSFM Simulations;}
% \addlegendentry{GN Model \cite{semrau2018gaussian};}
% \addlegendentry{ Closed-form GN Model \cite{Semrau2019jlt}}


\addlegendentry{Color coding: \ \ \   }

\addlegendentry{ PM-QPSK;}
\addlegendentry{ PM-16QAM;}
\addlegendentry{ PM-2D-Gauss}

\addplot [black, line width=0.5mm,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/40G/gauss-40G.dat};


\addplot [blue, line width=0.5mm,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/40G/16qam-40G.dat};


\addplot [red, line width=0.5mm,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/40G/qpsk-40G.txt};


% \addlegendentry{\textit{Corollary} \ref{main.result.identical}}
% \addlegendentry{Closed Form \cite[eq.~(3)]{Semrau_Correction}}
% \addlegendentry{SSFM Simulations}
% \addlegendentry{ISRS GN Model \cite{semrau2018gaussian}}
% \addlegendentry{PM-16QAM}
% \addlegendentry{PM-QPSK}



\addplot [red, line width=0.5mm,dashed,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/40G/qpsk-danielCF-40G.dat};

\addplot [red, only marks, mark=*, mark size=1pt, mark options={fill=white},mark repeat=7,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{Dat/SSFM_New/ISRS_4QAM_Nch=251x40GBaud_1x100km_Ptot=25dBm_PhiNL=0.01mmrad_Eta_vs_Ch.dat};



\addplot [black, line width=0.5mm,dashed,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/40G/gauss-danielCF-40G.dat};

\addplot [blue, line width=0.5mm,dashed,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/40G/16qam-danielCF-40G.dat};

% \addplot [blue, only marks, mark=*, mark size=1pt, mark options={fill=white},mark repeat=5] table[x index=0,y index=1]
% {Dat/SSFM_New/ISRS_16QAM_Nch=251x40GBaud_1x100km_Ptot=25dBm_PhiNL=0.05mmrad_Eta_vs_Ch.dat};

 \addplot [blue, only marks, mark=*, mark size=1pt, mark options={fill=white},mark repeat=7,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{Dat/SSFM_New/ISRS_16QAM_Nch=251x40GBaud_1x100km_Ptot=25dBm_PhiNL=0.01mmrad_Eta_vs_Ch.dat};

\node at (axis cs:-3.75,21) {\small{10 THz}};

\nextgroupplot %100G
[
legend columns=1,
% legend entries={ISRS GN},
%legend to name=benchmarkfigc1,
%xticklabels={},
%ylabel={$\eta_\kappa \ [\text{dB} \ W^{-2}]$},
grid=major,
ymin=10,ymax=25, 
xmin=-5,xmax=5,
%title=With SRS ($P_{\text{tot}}=25$ dBm),
%xlabel={Channel Frequency [GHz]}, 
legend style={at={(0.00,-0.0)},anchor=south,font=\footnotesize},
title={101$\times$100 Gbaud}
% yticklabels={,,}
%($P_{\text{tot}}=25$ dBm),
%legend enteries={no SRS, $19$ dBm, $23$ dBm, $25$ dBm, $27.5$ dBm, $27.5$ dBm \cite{Semrau2019jlt}},
%legend to name=benchmarkfigc,
%xticklabels={},
%ymax=26,ytick={16,18,20,22,24,26,28},yticklabels={
%$16$,
%$18$,
%$20$, 
%$22$, 
%$24$, 
%$26$,
%$28$,  
%}, 
]


\addplot [red, only marks, mark=*, mark size=1pt, mark options={fill=white},mark repeat=3,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{Dat/SSFM_New/ISRS_4QAM_Nch=101x100GBaud_1x100km_Ptot=25dBm_PhiNL=0.02mmrad_Eta_vs_Ch.dat};

%\addplot [blue, only marks, mark=*, mark size=1pt, mark options={fill=white},mark repeat=2] table[x index=0,y index=1]
%{10T-NI/100G/ISRS_16QAM_100G.dat};

\addplot [blue, line width=0.5mm,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/100G/16qam-100G.dat};

\addplot [red, line width=0.5mm,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/100G/qpsk-100G.dat};


\addplot [black,line width=0.5mm,solid,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/100G/gauss-100G.dat};


\addplot [black, line width=0.5mm,dashed,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/100G/gauss-danielCF-100G.dat};


\addplot [blue, line width=0.5mm,dashed,x filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/100G/16qam-danielCF-100G.dat};


\addplot [red,line width=0.5mm,dashed,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{10T-NI/100G/qpsk-danielCF-100G.dat};

\addplot [blue, only marks, mark=*, mark size=1pt, mark options={fill=white},mark repeat=3,x filter/.code={\pgfmathparse{\pgfmathresult/1000}\pgfmathresult}] table[x index=0,y index=1]
{Dat/SSFM_New/ISRS_16QAM_Nch=101x100GBaud_1x100km_Ptot=25dBm_PhiNL=0.03mmrad_Eta_vs_Ch.dat};

\node at (axis cs:-3.75,11) {\small{10 THz}};


%%%%%%%%%%%%%%%%%%%%%%% Gaps  %%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot %10G
[
legend columns=1,
% legend entries={ISRS GN},
%legend to name=benchmarkfigc1,
%xticklabels={},
ylabel={$\eta_\kappa$ gap $[\text{dB}]$},
grid=major,
ymin=-5,ymax=1, 
xmin=-5,xmax=5,
%title=With SRS ($P_{\text{tot}}=25$ dBm),
xlabel={Channel Frequency [THz]}, 
legend style={at={(0.00,-0.0)},anchor=south,font=\footnotesize},
%title={100 GHz},
% yticklabels={,,}
%($P_{\text{tot}}=25$ dBm),
%legend enteries={no SRS, $19$ dBm, $23$ dBm, $25$ dBm, $27.5$ dBm, $27.5$ dBm \cite{Semrau2019jlt}},
%legend to name=benchmarkfigc,
%xticklabels={},
%ymax=26,ytick={16,18,20,22,24,26,28},yticklabels={
%$16$,
%$18$,
%$20$, 
%$22$, 
%$24$, 
%$26$,
%$28$,  
%}, 
]


\addplot [red,line width=0.5mm, each nth point=12] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/EtaGap_Model_vs_SSFM_10THz_4QAM_10GBaud.dat};

\addplot [red,line width=0.1mm, each nth point=12] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/Average_EtaGap_Model_vs_SSFM_10THz_4QAM_10GBaud.dat};

\addplot [red, line width=0.5mm, dashed, each nth point=12] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/EtaGap_ClosedForm_vs_SSFM_10THz_4QAM_10GBaud.dat};

\addplot [red, line width=0.1mm, dashed, each nth point=12] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/Average_EtaGap_ClosedForm_vs_SSFM_10THz_4QAM_10GBaud.dat};

\addplot [blue,line width=0.5mm,each nth point=12] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/EtaGap_Model_vs_SSFM_10THz_16QAM_10GBaud.dat};

\addplot [blue,line width=0.1mm,each nth point=12] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/Average_EtaGap_Model_vs_SSFM_10THz_16QAM_10GBaud.dat};

\addplot [blue, line width=0.5mm, dashed,each nth point=12] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/EtaGap_ClosedForm_vs_SSFM_10THz_16QAM_10GBaud.dat};

\addplot [blue, line width=0.1mm, dashed,each nth point=12] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/Average_EtaGap_ClosedForm_vs_SSFM_10THz_16QAM_10GBaud.dat};

\node[align=center] at (axis cs:-3.8,-3.8) (av) {Average}; 
\draw[thin] (av)--(axis cs:-2.5,-3);
% \draw[thin] (av)--(axis cs:-2.5,-1.2);
% \draw[thin] (av)--(axis cs:-3,.3);
% \draw[thin] (av)--(axis cs:-4,.2);
% \draw[<->, thick] (axis cs:0.5,-2.97)--++(0,15pt) node[right]{2.8 dB}--(axis cs: 0.5,0.21);
% \draw[<->, thick] (axis cs:-2,-1.15)--++(0,15pt) node[right]{1.1 dB}--(axis cs:-2,0.28);




\nextgroupplot %40G
[
legend columns=1,
% legend entries={ISRS GN},
%legend to name=benchmarkfigc1,
%xticklabels={},
%ylabel={$\eta_\kappa \ [\text{dB} \ W^{-2}]$},
grid=major,
ymin=0,ymax=3, 
xmin=-5,xmax=5,
%title=With SRS ($P_{\text{tot}}=25$ dBm),
xlabel={Channel Frequency [THz]}, 
legend style={at={(0.00,-0.0)},anchor=south,font=\footnotesize},
%title={100 GHz},
% yticklabels={,,}
%($P_{\text{tot}}=25$ dBm),
%legend enteries={no SRS, $19$ dBm, $23$ dBm, $25$ dBm, $27.5$ dBm, $27.5$ dBm \cite{Semrau2019jlt}},
%legend to name=benchmarkfigc,
%xticklabels={},
%ymax=26,ytick={16,18,20,22,24,26,28},yticklabels={
%$16$,
%$18$,
%$20$, 
%$22$, 
%$24$, 
%$26$,
%$28$,  
%}, 
]

% inset 
% \begin{axis}[
% %at={(1,1)},
% %width=2cm,
% %lenght=2cm,
% grid=major,
% ymin=0,ymax=3, 
% xmin=-5,xmax=5]

% \end{axis}


% QPSK model gaps
\addplot [red,line width=0.5mm, each nth point=5] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/EtaGap_Model_vs_SSFM_10THz_4QAM_40GBaud.dat};

% Average
\addplot [red,line width=0.1mm] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/Average_EtaGap_Model_vs_SSFM_10THz_4QAM_40GBaud.dat};

% QPSK closed form gaps
\addplot [red, line width=0.5mm, dashed, each nth point=5] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/EtaGap_ClosedForm_vs_SSFM_10THz_4QAM_40GBaud.dat};

% Average 
\addplot [red, line width=0.1mm, dashed, each nth point=5] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/Average_EtaGap_ClosedForm_vs_SSFM_10THz_4QAM_40GBaud.dat};

% 16QAM model gaps
\addplot [blue,line width=0.5mm,each nth point=5,mark phase=2] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/EtaGap_Model_vs_SSFM_10THz_16QAM_40GBaud.dat};

% Average 
\addplot [blue,line width=0.1mm,each nth point=5,mark phase=2] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/Average_EtaGap_Model_vs_SSFM_10THz_16QAM_40GBaud.dat};

% 16QAM closed form gaps
\addplot [blue, line width=0.5mm, dashed,each nth point=5,mark phase=2] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/EtaGap_ClosedForm_vs_SSFM_10THz_16QAM_40GBaud.dat};

% Average 
\addplot [blue, line width=0.1mm, dashed,each nth point=5,mark phase=2] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/Average_EtaGap_ClosedForm_vs_SSFM_10THz_16QAM_40GBaud.dat};

\node[align=center] at (axis cs:3.8,1.5) (av) {Average}; 
%\draw[thin] (av)--(axis cs:3.6,.65);
\draw[thin] (av)--(axis cs:4.25,1);
%\draw[thin] (av)--(axis cs:3,.55);
%\draw[thin] (av)--(axis cs:1.8,.52);
% \draw[<->, thick] (axis cs:2.8,.5)--++(0pt,13pt) node[right]{0.5 dB}--(axis cs: 2.8,1);



\nextgroupplot %100G
[
legend columns=1,
% legend entries={ISRS GN},
%legend to name=benchmarkfigc1,
%xticklabels={},
%ylabel={$\eta_\kappa \ [\text{dB} \ W^{-2}]$},
grid=major,
ymin=0,ymax=3, 
xmin=-5,xmax=5,
%title=With SRS ($P_{\text{tot}}=25$ dBm),
xlabel={Channel Frequency [THz]}, 
legend style={at={(0.00,-0.0)},anchor=south,font=\footnotesize},
%title={100 GHz},
% yticklabels={,,}
%($P_{\text{tot}}=25$ dBm),
%legend enteries={no SRS, $19$ dBm, $23$ dBm, $25$ dBm, $27.5$ dBm, $27.5$ dBm \cite{Semrau2019jlt}},
%legend to name=benchmarkfigc,
%xticklabels={},
%ymax=26,ytick={16,18,20,22,24,26,28},yticklabels={
%$16$,
%$18$,
%$20$, 
%$22$, 
%$24$, 
%$26$,
%$28$,  
%}, 
]


%% QPSK Model Gap
\addplot [red,line width=0.5mm, each nth point=2] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/EtaGap_Model_vs_SSFM_10THz_4QAM_100GBaud.dat};

%% Average
\addplot [red,line width=0.1mm] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/Average_EtaGap_Model_vs_SSFM_10THz_4QAM_100GBaud.dat};

%% QPSK closed-form gap
\addplot [red, line width=0.5mm, dashed, each nth point=2] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/EtaGap_ClosedForm_vs_SSFM_10THz_4QAM_100GBaud.dat};

%% Average
\addplot [red, line width=0.1mm, dashed, each nth point=2] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/Average_EtaGap_ClosedForm_vs_SSFM_10THz_4QAM_100GBaud.dat};

%% 16QAM model gap
\addplot [blue,line width=0.5mm,each nth point=2,mark phase=2] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/EtaGap_Model_vs_SSFM_10THz_16QAM_100GBaud.dat};

% Average
\addplot [blue,line width=0.1mm,each nth point=2,mark phase=2] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/Average_EtaGap_Model_vs_SSFM_10THz_16QAM_100GBaud.dat};


%% 16QAM closed-form gap
\addplot [blue, line width=0.5mm, dashed,each nth point=2,mark phase=2] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/EtaGap_ClosedForm_vs_SSFM_10THz_16QAM_100GBaud.dat};

%% Average
\addplot [blue, line width=0.1mm, dashed,each nth point=2,mark phase=2] table[x index=0,y index=1]
{Dat/SSFM_New/Gaps/Average_EtaGap_ClosedForm_vs_SSFM_10THz_16QAM_100GBaud.dat};



\node[align=center] at (axis cs:3.8,2.5) (av) {Average}; 
\draw[thin] (av)--(axis cs:4,2);
% \draw[thin] (av)--(axis cs:4,1);
% \draw[thin] (av)--(axis cs:0.8,.37);
% \draw[thin] (av)--(axis cs:0,.34);
% \draw[<->, thick] (axis cs:-3,.36)--++(0pt,50pt) node[right]{1.6 dB}--(axis cs: -3,2);
% \draw[<->, thick] (axis cs:0,.3)--++(0pt,15pt) node[right]{0.7 dB}--(axis cs:0,1);



\end{groupplot}
\end{tikzpicture}

